Compound p-values for competition-based testing

Standard competition-based multiple testing methods -- such as the knockoff filter and the target-decoy procedure -- are typically formulated as head-to-head competitions between a test unit and its assigned negative control unit. Motivated by real-world applications, which leverage any available negative controls, we study this competition-based framework in more intricate settings where competitions vary in size and structure. We propose new methods based on compound p-values -- p-values that are superuniform only on aggregate -- that enable powerful multiple testing with broader competition structures, via the Bonferroni and Benjamini-Hochberg procedures. The former provides exact familywise error rate control, whereas the latter may incur a false discovery rate inflation factor, for which we derive upper bounds across a range of settings. We showcase the performance of our general competition-based testing methodology through extensive simulations and real-data applications, including analyses of virtual spatial transcriptomics and CRISPR screen datasets that exhibit precisely the complex competition structures that motivate our methods.

==> figures_and_tables/negative-control-paradigms-comparison.tex <==
% Direct TikZ source for the Section 1 paradigm comparison figure.
% The required TikZ and xcolor packages are loaded by the manuscript preamble.
\begingroup%
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{competitionblue}{HTML}{1F77B4}

\tikzset{
  test score/.style={
    circle,
    draw=none,
    fill=competitionblue,
    minimum size=3.4mm,
    inner sep=0pt,
    outer sep=0pt
  },
  control score/.style={
    rectangle,
    draw=none,
    fill=competitionblue,
    minimum size=2.8mm,
    inner sep=0pt,
    outer sep=0pt
  },
  test winner/.style={
    circle,
    draw=black,
    line width=0.60pt,
    fill=white,
    minimum size=3.4mm,
    inner sep=0pt,
    outer sep=0pt,
    path picture={
      \node[circle,draw=none,fill=competitionblue,minimum size=2.6mm,inner sep=0pt,outer sep=0pt]
        at (path picture bounding box.center) {};
    }
  },
  control winner/.style={
    rectangle,
    draw=black,
    line width=0.60pt,
    fill=white,
    minimum size=2.8mm,
    inner sep=0pt,
    outer sep=0pt,
    path picture={
      \node[rectangle,draw=none,fill=competitionblue,minimum size=2.0mm,inner sep=0pt,outer sep=0pt]
        at (path picture bounding box.center) {};
    }
  },
  test nonwinner/.style={
    circle,
    draw=competitionblue!58!black,
    densely dashed,
    line width=0.60pt,
    fill=competitionblue!10,
    minimum size=3.4mm,
    inner sep=0pt,
    outer sep=0pt
  },
  control nonwinner/.style={
    rectangle,
    draw=competitionblue!58!black,
    densely dashed,
    line width=0.60pt,
    fill=competitionblue!10,
    minimum size=2.8mm,
    inner sep=0pt,
    outer sep=0pt
  },
  test background/.style={
    circle,
    draw=competitionblue!55!black,
    densely dashed,
    line width=0.60pt,
    fill=competitionblue!22,
    minimum size=3.4mm,
    inner sep=0pt,
    outer sep=0pt
  },
  control background/.style={
    rectangle,
    draw=competitionblue!55!black,
    densely dashed,
    line width=0.60pt,
    fill=competitionblue!22,
    minimum size=2.8mm,
    inner sep=0pt,
    outer sep=0pt
  },
  comparison edge/.style={
    draw=black!32,
    line width=0.62pt,
    line cap=round
  },
  muted comparison edge/.style={
    draw=black!22,
    line width=0.55pt,
    line cap=round
  },
  control pool/.style={
    rounded corners=4pt,
    draw=black!54,
    densely dotted,
    line width=0.82pt,
    fill=black!1
  },
  method box/.style={
    rounded corners=3pt,
    draw=black!25,
    line width=0.58pt,
    fill=white
  },
  panel title/.style={
    font=\fontsize{9}{10.5}\selectfont\bfseries,
    text=black!88,
    anchor=west
  },
  step title/.style={
    font=\fontsize{9}{10.5}\selectfont,
    text=black!76,
    anchor=center
  },
  pvalue label/.style={
    font=\fontsize{9}{10.5}\selectfont,
    text=black,
    anchor=west,
    yshift=2.15mm,
    inner sep=0pt
  },
  legend test/.style={
    circle,
    draw=none,
    fill=competitionblue,
    minimum size=1.8mm,
    inner sep=0pt
  },
  legend control/.style={
    rectangle,
    draw=none,
    fill=competitionblue,
    minimum size=1.55mm,
    inner sep=0pt
  },
  legend test winner/.style={
    circle,
    draw=black,
    line width=0.42pt,
    fill=white,
    minimum size=1.8mm,
    inner sep=0pt,
    path picture={
      \node[circle,draw=none,fill=competitionblue,minimum size=1.2mm,inner sep=0pt,outer sep=0pt]
        at (path picture bounding box.center) {};
    }
  },
  legend control winner/.style={
    rectangle,
    draw=black,
    line width=0.42pt,
    fill=white,
    minimum size=1.55mm,
    inner sep=0pt,
    path picture={
      \node[rectangle,draw=none,fill=competitionblue,minimum size=0.95mm,inner sep=0pt,outer sep=0pt]
        at (path picture bounding box.center) {};
    }
  },
  legend test nonwinner/.style={
    circle,
    draw=competitionblue!58!black,
    densely dashed,
    line width=0.42pt,
    fill=competitionblue!22,
    minimum size=1.8mm,
    inner sep=0pt
  },
  legend control nonwinner/.style={
    rectangle,
    draw=competitionblue!58!black,
    densely dashed,
    line width=0.42pt,
    fill=competitionblue!22,
    minimum size=1.55mm,
    inner sep=0pt
  },
  legend text/.style={
    font=\fontsize{9}{10.5}\selectfont,
    text=black!70,
    anchor=west
  }
}

  \path[use as bounding box] (0,0.38) rectangle (15.60,7.15);
  \fill[white] (0,0.38) rectangle (15.60,7.15);

  % A separate solid frame identifies each testing paradigm.
  \draw[method box] (0.12,4.28) rectangle (7.43,7.10);
  \draw[method box] (0.12,1.36) rectangle (7.43,4.10);
  \draw[method box] (7.60,1.36) rectangle (15.50,7.10);

  % ------------------------------------------------------------------
  % Individual: one comparison line per test to its own control set.
  % ------------------------------------------------------------------
  \node[panel title] at (0.32,6.82) {Individual};

  \begin{scope}[yshift=3.20cm]
    \foreach \xmin/\xmax in {
      0.20/1.44,1.54/2.46,2.56/3.80,
      3.90/4.82,5.08/6.00,6.10/7.34}
      \draw[control pool] (\xmin,1.56) rectangle (\xmax,2.10);

    \foreach \x in {0.82,2.00,3.18,4.36,5.54,6.72}
      \draw[comparison edge] (\x,2.70) -- (\x,2.10);

    \foreach \x [count=\j] in {0.82,2.00,3.18,4.36,5.54,6.72}{
      \node[test score] (individual-t\j) at (\x,2.70) {};
      \node[pvalue label,xshift=0.75mm] at (individual-t\j.east) {$p_{\j}$};
    }
    \foreach \x in {0.48,0.82,1.16,1.82,2.18,2.84,3.18,3.52,
                      4.18,4.54,5.36,5.72,6.38,6.72,7.06}
      \node[control score] at (\x,1.83) {};
  \end{scope}

  % ------------------------------------------------------------------
  % Pooled: identical score placement, but one shared control set.
  % ------------------------------------------------------------------
  \node[panel title] at (0.32,3.84) {Pooled};

  \begin{scope}[yshift=0.32cm]
    \draw[control pool] (0.20,1.56) rectangle (7.34,2.10);

    \foreach \x in {0.82,2.00,3.18,4.36,5.54,6.72}
      \draw[comparison edge] (\x,2.70) -- (\x,2.10);

    \foreach \x [count=\j] in {0.82,2.00,3.18,4.36,5.54,6.72}{
      \node[test score] (pooled-t\j) at (\x,2.70) {};
      \node[pvalue label,xshift=0.75mm] at (pooled-t\j.east) {$p_{\j}$};
    }
    \foreach \x in {0.48,0.82,1.16,1.82,2.18,2.84,3.18,3.52,
                      4.18,4.54,5.36,5.72,6.38,6.72,7.06}
      \node[control score] at (\x,1.83) {};
  \end{scope}

  % ------------------------------------------------------------------
  % Competition-based: individual competitions, then pooled evidence.
  % ------------------------------------------------------------------
  \node[panel title] at (7.82,6.82) {Competition-based};
  \node[step title] at (11.55,6.31) {Stage 1: individual competitions};

  % Center each score arrangement at the method frame's midpoint, x=11.55.
  \begin{scope}[xshift=-0.5mm]
  \foreach \xmin/\xmax in {
    7.73/8.97,9.19/10.11,10.33/11.57,
    11.79/12.71,13.09/14.01,14.23/15.47}
    \draw[control pool] (\xmin,4.50) rectangle (\xmax,4.96);

  \foreach \x in {8.35,9.65,10.95,12.25,13.55,14.85}
    \draw[comparison edge] (\x,5.56) -- (\x,4.96);

  % All Stage 1 scores remain fully visible; only the winner is outlined.
  \foreach \x in {8.35,9.65,10.95,12.25,13.55,14.85}
    \node[test score] at (\x,5.56) {};
  \foreach \x in {8.01,8.35,8.69,9.47,9.83,10.61,10.95,11.29,
                    12.07,12.43,13.37,13.73,14.51,14.85,15.19}
    \node[control score] at (\x,4.73) {};

  % Winners: controls in groups 1, 4, and 6; tests in groups 2, 3, and 5.
  \foreach \x in {9.65,10.95,13.55}
    \node[test winner] at (\x,5.56) {};
  \foreach \x in {8.35,12.43,14.85}
    \node[control winner] at (\x,4.73) {};
  \end{scope}

  % Transition between the two competition-based steps.
  \draw[-stealth,draw=black!40,line width=0.55pt] (11.55,4.30) -- (11.55,3.92);
  \node[step title] at (11.55,3.58) {Stage 2: construct compound p-values};

  % Stage 2 pools the control winners across competitions.
  \begin{scope}[xshift=-0.5mm]
  \draw[control pool] (7.73,1.64) rectangle (15.47,2.10);

  \foreach \x in {8.35,12.25,14.85}
    \draw[muted comparison edge] (\x,2.80) -- (\x,2.10);
  \foreach \x in {9.65,10.95,13.55}
    \draw[comparison edge] (\x,2.80) -- (\x,2.10);

  \node[test background] (aggregate-t1) at (8.35,2.80) {};
  \node[test winner] (aggregate-t2) at (9.65,2.80) {};
  \node[test winner] (aggregate-t3) at (10.95,2.80) {};
  \node[test background] (aggregate-t4) at (12.25,2.80) {};
  \node[test winner] (aggregate-t5) at (13.55,2.80) {};
  \node[test background] (aggregate-t6) at (14.85,2.80) {};

  \foreach \j in {1,...,6}
    \node[pvalue label,xshift=0.75mm] at (aggregate-t\j.east) {$\tilde{p}_{\j}$};

  \foreach \x in {8.01,8.35,8.69,9.47,9.83,10.61,10.95,11.29,
                    12.07,12.43,13.37,13.73,14.51,14.85,15.19}
    \node[control background] at (\x,1.87) {};
  \foreach \x in {8.35,12.43,14.85}
    \node[control winner] at (\x,1.87) {};
  \end{scope}

  % One compact legend shared by all panels.
  \node[legend test] at (1.81,0.82) {};
  \node[legend text] at (2.04,0.82) {test score};

  \node[legend control] at (4.11,0.82) {};
  \node[legend text] at (4.34,0.82) {control score};

  \node[legend test winner] at (9.40,0.82) {};
  \node[legend control winner] at (9.65,0.82) {};
  \node[legend text] at (9.91,0.82) {winner};

  \node[legend test nonwinner] at (11.90,0.82) {};
  \node[legend control nonwinner] at (12.15,0.82) {};
  \node[legend text] at (12.41,0.82) {non-winner};
\end{tikzpicture}%
\endgroup

